Stereochemical properties of the OH molecule in combined electric and magnetic fields: analytic results

The stereochemical properties of the ultracold ground state OH molecule in the presence of electric and magnetic fields are currently of considerable interest. For example, relevant quantities such as molecular alignment and orientation, calculated numerically by using large basis sets, have lately appeared in the literature. In this work, based on our recent exact solution to an effective eight-dimensional matrix Hamiltonian for the molecular ground state, we present analytic expressions for the stereochemical properties of OH. Our results require the solution of algebraic equations only, agree well with the aforementioned fully numerical calculations, provide compact expressions for simple field geometries, allow ready access to relatively unexplored parameter space, and yield straightforwardly higher moments of the molecular axis distribution.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

